A Markov Model for Ontology Alignment

The explosion of available data along with the need to integrate and utilize that data has led to a pressing interest in data integration techniques. In terms of Semantic Web technologies, Ontology Alignment is a key step in the process of integrating heterogeneous knowledge bases. In this paper, we present the Edge Confidence technique, a modification and improvement over the popular Similarity Flooding technique for Ontology Alignment.

==> fmeasure.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(12960.00,9360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1144){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2978){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3895){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4812){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1078,5728){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,6645){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(1078,7562){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(1078,8479){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(1316,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}101}}}%
      \put(1422,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}103}}}%
      \put(1528,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}104}}}%
      \put(1634,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201}}}%
      \put(1741,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201-2}}}%
      \put(1847,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201-4}}}%
      \put(1953,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201-6}}}%
      \put(2059,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201-8}}}%
      \put(2165,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202}}}%
      \put(2271,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202-2}}}%
      \put(2377,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202-4}}}%
      \put(2483,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202-6}}}%
      \put(2589,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202-8}}}%
      \put(2695,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}203}}}%
      \put(2802,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}204}}}%
      \put(2908,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}205}}}%
      \put(3014,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}206}}}%
      \put(3120,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}207}}}%
      \put(3226,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}208}}}%
      \put(3332,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}209}}}%
      \put(3438,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}210}}}%
      \put(3544,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}221}}}%
      \put(3650,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}222}}}%
      \put(3756,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}223}}}%
      \put(3863,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}224}}}%
      \put(3969,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}225}}}%
      \put(4075,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}228}}}%
      \put(4181,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}230}}}%
      \put(4287,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}231}}}%
      \put(4393,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}232}}}%
      \put(4499,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}233}}}%
      \put(4605,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}236}}}%
      \put(4711,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}237}}}%
      \put(4817,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}238}}}%
      \put(4924,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}239}}}%
      \put(5030,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}240}}}%
      \put(5136,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}241}}}%
      \put(5242,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}246}}}%
      \put(5348,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}247}}}%
      \put(5454,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248}}}%
      \put(5560,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248-2}}}%
      \put(5666,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248-4}}}%
      \put(5772,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248-6}}}%
      \put(5879,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248-8}}}%
      \put(5985,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249}}}%
      \put(6091,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249-2}}}%
      \put(6197,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249-4}}}%
      \put(6303,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249-6}}}%
      \put(6409,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249-8}}}%
      \put(6515,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250}}}%
      \put(6621,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250-2}}}%
      \put(6727,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250-4}}}%
      \put(6833,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250-6}}}%
      \put(6940,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250-8}}}%
      \put(7046,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251}}}%
      \put(7152,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251-2}}}%
      \put(7258,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251-4}}}%
      \put(7364,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251-6}}}%
      \put(7470,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251-8}}}%
      \put(7576,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252}}}%
      \put(7682,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252-2}}}%
      \put(7788,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252-4}}}%
      \put(7894,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252-6}}}%
      \put(8001,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252-8}}}%
      \put(8107,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253}}}%
      \put(8213,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253-2}}}%
      \put(8319,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253-4}}}%
      \put(8425,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253-6}}}%
      \put(8531,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253-8}}}%
      \put(8637,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254}}}%
      \put(8743,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254-2}}}%
      \put(8849,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254-4}}}%
      \put(8956,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254-6}}}%
      \put(9062,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254-8}}}%
      \put(9168,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257}}}%
      \put(9274,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257-2}}}%
      \put(9380,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257-4}}}%
      \put(9486,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257-6}}}%
      \put(9592,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257-8}}}%
      \put(9698,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258}}}%
      \put(9804,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258-2}}}%
      \put(9910,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258-4}}}%
      \put(10017,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258-6}}}%
      \put(10123,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258-8}}}%
      \put(10229,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259}}}%
      \put(10335,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259-2}}}%
      \put(10441,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259-4}}}%
      \put(10547,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259-6}}}%
      \put(10653,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259-8}}}%
      \put(10759,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260}}}%
      \put(10865,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260-2}}}%
      \put(10971,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260-4}}}%
      \put(11078,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260-6}}}%
      \put(11184,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260-8}}}%
      \put(11290,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261}}}%
      \put(11396,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261-2}}}%
      \put(11502,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261-4}}}%
      \put(11608,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261-6}}}%
      \put(11714,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261-8}}}%
      \put(11820,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262}}}%
      \put(11926,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262-2}}}%
      \put(12032,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262-4}}}%
      \put(12139,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262-6}}}%
      \put(12245,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262-8}}}%
      \put(12351,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}265}}}%
      \put(12457,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}266}}}%
      \put(176,4811){\rotatebox{-270}{\makebox(0,0){\strut{}F-measure}}}%
      \put(6886,154){\makebox(0,0){\strut{}Test Number}}%
      \put(6886,9029){\makebox(0,0){\strut{}Similarity Flooding vs Edge Confidence: F-measure comparison}}%
      \put(6886,8809){\makebox(0,0){\strut{} OAEI Benchmark 1 suite}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11576,8306){\makebox(0,0)[r]{\strut{}Edge Conf}}%
      \csname LTb\endcsname%
      \put(11576,8086){\makebox(0,0)[r]{\strut{}Sim Flood}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fmeasure}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> prec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(12960.00,9360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1144){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,2611){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,4078){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,5545){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,7012){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,8479){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1185,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}101}}}%
      \put(1293,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}103}}}%
      \put(1400,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}104}}}%
      \put(1507,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201}}}%
      \put(1615,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201-2}}}%
      \put(1722,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201-4}}}%
      \put(1829,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201-6}}}%
      \put(1937,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201-8}}}%
      \put(2044,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202}}}%
      \put(2151,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202-2}}}%
      \put(2259,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202-4}}}%
      \put(2366,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202-6}}}%
      \put(2473,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202-8}}}%
      \put(2581,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}203}}}%
      \put(2688,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}204}}}%
      \put(2795,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}205}}}%
      \put(2903,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}206}}}%
      \put(3010,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}207}}}%
      \put(3117,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}208}}}%
      \put(3225,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}209}}}%
      \put(3332,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}210}}}%
      \put(3439,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}221}}}%
      \put(3547,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}222}}}%
      \put(3654,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}223}}}%
      \put(3761,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}224}}}%
      \put(3869,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}225}}}%
      \put(3976,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}228}}}%
      \put(4083,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}230}}}%
      \put(4191,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}231}}}%
      \put(4298,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}232}}}%
      \put(4405,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}233}}}%
      \put(4513,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}236}}}%
      \put(4620,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}237}}}%
      \put(4727,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}238}}}%
      \put(4835,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}239}}}%
      \put(4942,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}240}}}%
      \put(5049,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}241}}}%
      \put(5157,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}246}}}%
      \put(5264,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}247}}}%
      \put(5371,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248}}}%
      \put(5479,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248-2}}}%
      \put(5586,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248-4}}}%
      \put(5693,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248-6}}}%
      \put(5801,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248-8}}}%
      \put(5908,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249}}}%
      \put(6015,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249-2}}}%
      \put(6123,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249-4}}}%
      \put(6230,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249-6}}}%
      \put(6337,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249-8}}}%
      \put(6445,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250}}}%
      \put(6552,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250-2}}}%
      \put(6659,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250-4}}}%
      \put(6767,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250-6}}}%
      \put(6874,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250-8}}}%
      \put(6982,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251}}}%
      \put(7089,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251-2}}}%
      \put(7196,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251-4}}}%
      \put(7304,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251-6}}}%
      \put(7411,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251-8}}}%
      \put(7518,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252}}}%
      \put(7626,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252-2}}}%
      \put(7733,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252-4}}}%
      \put(7840,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252-6}}}%
      \put(7948,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252-8}}}%
      \put(8055,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253}}}%
      \put(8162,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253-2}}}%
      \put(8270,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253-4}}}%
      \put(8377,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253-6}}}%
      \put(8484,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253-8}}}%
      \put(8592,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254}}}%
      \put(8699,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254-2}}}%
      \put(8806,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254-4}}}%
      \put(8914,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254-6}}}%
      \put(9021,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254-8}}}%
      \put(9128,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257}}}%
      \put(9236,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257-2}}}%
      \put(9343,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257-4}}}%
      \put(9450,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257-6}}}%
      \put(9558,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257-8}}}%
      \put(9665,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258}}}%
      \put(9772,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258-2}}}%
      \put(9880,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258-4}}}%
      \put(9987,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258-6}}}%
      \put(10094,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258-8}}}%
      \put(10202,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259}}}%
      \put(10309,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259-2}}}%
      \put(10416,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259-4}}}%
      \put(10524,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259-6}}}%
      \put(10631,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259-8}}}%
      \put(10738,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260}}}%
      \put(10846,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260-2}}}%
      \put(10953,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260-4}}}%
      \put(11060,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260-6}}}%
      \put(11168,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260-8}}}%
      \put(11275,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261}}}%
      \put(11382,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261-2}}}%
      \put(11490,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261-4}}}%
      \put(11597,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261-6}}}%
      \put(11704,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261-8}}}%
      \put(11812,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262}}}%
      \put(11919,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262-2}}}%
      \put(12026,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262-4}}}%
      \put(12134,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262-6}}}%
      \put(12241,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262-8}}}%
      \put(12348,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}265}}}%
      \put(12456,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}266}}}%
      \put(176,4811){\rotatebox{-270}{\makebox(0,0){\strut{}Precision}}}%
      \put(6820,154){\makebox(0,0){\strut{}Test Number}}%
      \put(6820,9029){\makebox(0,0){\strut{}Similarity Flooding vs Edge Confidence: Precision comparison}}%
      \put(6820,8669){\makebox(0,0){\strut{} OAEI Benchmark 1 suite}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11576,8306){\makebox(0,0)[r]{\strut{}Edge Conf}}%
      \csname LTb\endcsname%
      \put(11576,8086){\makebox(0,0)[r]{\strut{}Sim Flood}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{prec}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> recall.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(12960.00,9360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1144){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,2611){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,4078){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,5545){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,7012){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,8479){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1316,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}101}}}%
      \put(1422,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}103}}}%
      \put(1528,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}104}}}%
      \put(1634,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201}}}%
      \put(1741,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201-2}}}%
      \put(1847,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201-4}}}%
      \put(1953,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201-6}}}%
      \put(2059,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}201-8}}}%
      \put(2165,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202}}}%
      \put(2271,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202-2}}}%
      \put(2377,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202-4}}}%
      \put(2483,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202-6}}}%
      \put(2589,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}202-8}}}%
      \put(2695,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}203}}}%
      \put(2802,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}204}}}%
      \put(2908,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}205}}}%
      \put(3014,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}206}}}%
      \put(3120,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}207}}}%
      \put(3226,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}208}}}%
      \put(3332,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}209}}}%
      \put(3438,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}210}}}%
      \put(3544,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}221}}}%
      \put(3650,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}222}}}%
      \put(3756,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}223}}}%
      \put(3863,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}224}}}%
      \put(3969,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}225}}}%
      \put(4075,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}228}}}%
      \put(4181,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}230}}}%
      \put(4287,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}231}}}%
      \put(4393,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}232}}}%
      \put(4499,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}233}}}%
      \put(4605,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}236}}}%
      \put(4711,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}237}}}%
      \put(4817,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}238}}}%
      \put(4924,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}239}}}%
      \put(5030,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}240}}}%
      \put(5136,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}241}}}%
      \put(5242,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}246}}}%
      \put(5348,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}247}}}%
      \put(5454,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248}}}%
      \put(5560,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248-2}}}%
      \put(5666,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248-4}}}%
      \put(5772,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248-6}}}%
      \put(5879,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}248-8}}}%
      \put(5985,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249}}}%
      \put(6091,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249-2}}}%
      \put(6197,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249-4}}}%
      \put(6303,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249-6}}}%
      \put(6409,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}249-8}}}%
      \put(6515,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250}}}%
      \put(6621,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250-2}}}%
      \put(6727,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250-4}}}%
      \put(6833,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250-6}}}%
      \put(6940,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}250-8}}}%
      \put(7046,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251}}}%
      \put(7152,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251-2}}}%
      \put(7258,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251-4}}}%
      \put(7364,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251-6}}}%
      \put(7470,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}251-8}}}%
      \put(7576,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252}}}%
      \put(7682,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252-2}}}%
      \put(7788,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252-4}}}%
      \put(7894,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252-6}}}%
      \put(8001,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}252-8}}}%
      \put(8107,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253}}}%
      \put(8213,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253-2}}}%
      \put(8319,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253-4}}}%
      \put(8425,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253-6}}}%
      \put(8531,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}253-8}}}%
      \put(8637,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254}}}%
      \put(8743,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254-2}}}%
      \put(8849,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254-4}}}%
      \put(8956,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254-6}}}%
      \put(9062,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}254-8}}}%
      \put(9168,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257}}}%
      \put(9274,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257-2}}}%
      \put(9380,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257-4}}}%
      \put(9486,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257-6}}}%
      \put(9592,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}257-8}}}%
      \put(9698,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258}}}%
      \put(9804,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258-2}}}%
      \put(9910,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258-4}}}%
      \put(10017,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258-6}}}%
      \put(10123,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}258-8}}}%
      \put(10229,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259}}}%
      \put(10335,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259-2}}}%
      \put(10441,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259-4}}}%
      \put(10547,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259-6}}}%
      \put(10653,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}259-8}}}%
      \put(10759,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260}}}%
      \put(10865,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260-2}}}%
      \put(10971,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260-4}}}%
      \put(11078,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260-6}}}%
      \put(11184,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}260-8}}}%
      \put(11290,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261}}}%
      \put(11396,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261-2}}}%
      \put(11502,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261-4}}}%
      \put(11608,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261-6}}}%
      \put(11714,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}261-8}}}%
      \put(11820,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262}}}%
      \put(11926,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262-2}}}%
      \put(12032,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262-4}}}%
      \put(12139,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262-6}}}%
      \put(12245,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}262-8}}}%
      \put(12351,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}265}}}%
      \put(12457,1078){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}266}}}%
      \put(176,4811){\rotatebox{-270}{\makebox(0,0){\strut{}Recall}}}%
      \put(6886,154){\makebox(0,0){\strut{}Test Number}}%
      \put(6886,9029){\makebox(0,0){\strut{}Similarity Flooding vs Edge Confidence: Recall comparison}}%
      \put(6886,8809){\makebox(0,0){\strut{} OAEI Benchmark 1 suite}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11576,8306){\makebox(0,0)[r]{\strut{}Edge Conf}}%
      \csname LTb\endcsname%
      \put(11576,8086){\makebox(0,0)[r]{\strut{}Sim Flood}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{recall}}%
    \gplfronttext
  \end{picture}%
\endgroup

